Empirical Insights of Test Selection Metrics under Multiple Testing Objectives and Distribution Shifts

Deep learning (DL)-based systems can exhibit unexpected behavior when exposed to out-of-distribution (OOD) scenarios, posing serious risks in safety-critical domains such as malware detection and autonomous driving. This underscores the importance of thoroughly testing such systems before deployment. To this end, researchers have proposed a wide range of test selection metrics designed to effectively select inputs. However, prior evaluations of metrics reveal three key limitations: (1) narrow testing objectives, for example, many studies assess metrics only for fault detection, leaving their effectiveness for performance estimation unclear; (2) limited coverage of OOD scenarios, with natural and label shifts are rarely considered; (3) Biased dataset selection, where most work focuses on image data while other modalities remain underexplored. Consequently, a unified benchmark that examines how these metrics perform under multiple testing objectives, diverse OOD scenarios, and different data modalities is still lacking. This leaves practitioners uncertain about which test selection metrics are most suitable for their specific objectives and contexts. To address this gap, we conduct an extensive empirical study of 15 existing metrics, evaluating them under three testing objectives (fault detection, performance estimation, and retraining guidance), five types of OOD scenarios (corrupted, adversarial, temporal, natural, and label shifts), three data modalities (image, text, and Android packages), and 13 DL models. In total, our study encompasses 1,640 experimental scenarios, offering a comprehensive evaluation and statistical analysis.

==> (inline-0) <==
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
& \textbf{ID} & \textbf{Eval.} & \textbf{Rand} & \textbf{Gini} & \textbf{Ent} & \textbf{NC} & \textbf{KMNC} & \textbf{GD} & \textbf{STD} & \textbf{LSA} & \textbf{DSA} & \textbf{CES} & \textbf{PACE}  & \textbf{EST} & \textbf{DR} & \textbf{MCP} & \textbf{DAT} \\
\midrule
\multirow{12}{*}{\textbf{MNIST}} & \multirow{4}{*}{1} & \#Mis.   &                                  6.75 &  \cellcolor{MidnightBlue!40!white}68.75 & \cellcolor{MidnightBlue!40!white}64.25 &                                     5.0 &                                    3.75 &                                    7.0 &                                   4.75 &                                   6.25 &  \cellcolor{MidnightBlue!10!white}45.25 &                                   6.75 &                                   5.25 &                          \textbf{38.0} &                                    8.0 &  \cellcolor{MidnightBlue!20!white}57.25 &                                   3.25 \\

 &  & \#Clu.   &                                   1.5 &  \cellcolor{MidnightBlue!40!white}12.75 & \cellcolor{MidnightBlue!40!white}12.25 &                                    1.25 &                                     1.0 &                          \textbf{1.75} &                                    0.5 &                                    1.0 &   \cellcolor{MidnightBlue!20!white}7.50 &                          \textbf{1.75} &                                    1.0 &   \cellcolor{MidnightBlue!10!white}7.0 &                                    1.5 &  \cellcolor{MidnightBlue!40!white}12.00 &                                   0.50 \\

 &  & AE\%   &              \cellcolor{MidnightBlue!40!white}0.75 &                                   51.94 &                                  48.03 &   \cellcolor{MidnightBlue!10!white}1.51 &                                    2.68 &  \cellcolor{MidnightBlue!10!white}1.58 &                          \textbf{1.86} &  \cellcolor{MidnightBlue!40!white}0.71 &                                   32.03 &                                   3.15 &  \cellcolor{MidnightBlue!20!white}1.15 &                                  25.57 &                          \textbf{1.92} &                                   41.19 &                                   2.76 \\

 &  & Acc.\%   &                                  3.94 &                                    3.41 &                                   3.46 &                            \textbf{4.0} &                                    3.97 &   \cellcolor{MidnightBlue!20!white}4.1 &  \cellcolor{MidnightBlue!40!white}4.12 &                           \textbf{4.0} &                                    3.71 &                                   3.86 &  \cellcolor{MidnightBlue!10!white}4.04 &                                    3.6 &                                   3.76 &                                    3.39 &                                   3.84 \\
 \cmidrule{2-18} 
 & \multirow{4}{*}{2} & \#Mis.   &                                   4.5 &  \cellcolor{MidnightBlue!20!white}62.25 &  \cellcolor{MidnightBlue!20!white}61.5 &                          \textbf{12.75} &                                     5.5 &                                    5.0 &                                   2.25 &                                   6.25 &  \cellcolor{MidnightBlue!40!white}78.50 &                                    5.0 &                                   2.75 &  \cellcolor{MidnightBlue!10!white}36.0 &                                    1.5 &  \cellcolor{MidnightBlue!20!white}62.00 &                                   4.50 \\

 &  & \#Clu.   &                                  1.25 &    \cellcolor{MidnightBlue!10!white}8.0 &   \cellcolor{MidnightBlue!10!white}8.0 &                                    2.25 &                                     1.5 &                                    1.0 &                                    0.0 &                                    1.0 &  \cellcolor{MidnightBlue!40!white}12.75 &                                   0.75 &                                    0.5 &                           \textbf{6.0} &                                    0.0 &   \cellcolor{MidnightBlue!20!white}9.25 &                                   0.75 \\

 &  & AE\%   &    \cellcolor{MidnightBlue!10!white}1.71 &                                   48.58 &                                  48.08 &                                     8.0 &   \cellcolor{MidnightBlue!10!white}1.83 &  \cellcolor{MidnightBlue!40!white}1.19 &   \cellcolor{MidnightBlue!20!white}1.5 &                           \textbf{2.0} &                                   61.25 &  \cellcolor{MidnightBlue!10!white}1.81 &  \cellcolor{MidnightBlue!10!white}1.75 &                                  26.08 &                                   2.25 &                                   49.96 &  \cellcolor{MidnightBlue!40!white}1.02  \\

 &  & Acc.\%   &                          \textbf{2.6} &                                    2.04 &                                   1.99 &                                    2.52 &   \cellcolor{MidnightBlue!10!white}2.63 &                                   2.52 &   \cellcolor{MidnightBlue!40!white}2.8 &                                   2.52 &                                    1.99 &                                   2.19 &  \cellcolor{MidnightBlue!20!white}2.68 &                                    2.2 &                                   2.11 &                                    1.66 &                                   2.05 \\
 \cmidrule{2-18} 
 & \multirow{4}{*}{3} & \#Mis.   &                                   1.0 &  \cellcolor{MidnightBlue!20!white}51.25 & \cellcolor{MidnightBlue!20!white}50.25 &                                     2.0 &                                    2.25 &                                   2.75 &                                    2.0 &                                    0.0 &  \cellcolor{MidnightBlue!40!white}59.75 &                                   0.25 &                          \textbf{3.25} & \cellcolor{MidnightBlue!10!white}34.75 &                                    0.5 &  \cellcolor{MidnightBlue!20!white}47.75 &                                   0.75 \\

 &  & \#Clu.   &                                   0.0 &   \cellcolor{MidnightBlue!10!white}8.25 &  \cellcolor{MidnightBlue!20!white}9.75 &                                     0.0 &                                    0.25 &                                   0.25 &                                    0.0 &                                    0.0 &  \cellcolor{MidnightBlue!40!white}11.75 &                                    0.0 &                                    0.0 &                           \textbf{6.0} &                                    0.0 &   \cellcolor{MidnightBlue!10!white}8.75 &                                   0.00 \\

 &  & AE\%   &                                   1.28 &                                   40.64 &                                  40.05 &   \cellcolor{MidnightBlue!40!white}0.39 &   \cellcolor{MidnightBlue!10!white}1.05 &  \cellcolor{MidnightBlue!10!white}0.97 &  \cellcolor{MidnightBlue!20!white}0.67 &                                   1.32 &                                   50.60 &                          \textbf{1.15} &                          \textbf{1.18} &                                  26.35 &  \cellcolor{MidnightBlue!10!white}1.03 &                                   39.18 &  \cellcolor{MidnightBlue!20!white}0.78 \\

 &  & Acc.\%   & \cellcolor{MidnightBlue!40!white}0.96 &                                    0.45 &                                   0.39 &                                    0.76 &                           \textbf{0.81} &                                   0.73 &  \cellcolor{MidnightBlue!20!white}0.92 &                                    0.7 &                                    0.42 &                                   0.28 &  \cellcolor{MidnightBlue!10!white}0.83 &                                   0.55 &                                   0.19 &                                    0.12 &                                   0.46 \\
\midrule

\multirow{12}{*}{\textbf{Udacity}} & \multirow{4}{*}{4} & \#Mis.   &  \cellcolor{MidnightBlue!10!white}41.75 &    - &   - &  \cellcolor{MidnightBlue!40!white}71.95 &  \cellcolor{MidnightBlue!40!white}65.59 & \cellcolor{MidnightBlue!10!white}44.84 & \cellcolor{MidnightBlue!10!white}42.27 &  \cellcolor{MidnightBlue!40!white}65.2 &   - & \cellcolor{MidnightBlue!20!white}54.25 & \cellcolor{MidnightBlue!10!white}42.48 & \cellcolor{MidnightBlue!20!white}50.39 &                          \textbf{36.7} &   - &   - \\
 &  & \#Clu.   &                                      8.66 &    - &   - &  \cellcolor{MidnightBlue!40!white}13.82 &  \cellcolor{MidnightBlue!20!white}12.75 &                                   9.48 &                                   8.77 & \cellcolor{MidnightBlue!10!white}11.55 &   - &                         \textbf{10.32} &                                   9.68 & \cellcolor{MidnightBlue!20!white}12.41 &                                   6.25 &   - &   - \\
&  & AE\%   &         \cellcolor{MidnightBlue!20!white}1.63 &    - &   - &                                   18.61 &                                   13.69 &  \cellcolor{MidnightBlue!20!white}1.57 &  \cellcolor{MidnightBlue!10!white}2.23 &                                   8.72 &   - &                                   6.68 &  \cellcolor{MidnightBlue!40!white}0.45 &                          \textbf{3.51} &                                    4.0 &   - &   - \\
  &  & Acc.\%   &                                       1.8 &    - &   - &                           \textbf{2.69} &                                    2.23 &                                   2.31 &  \cellcolor{MidnightBlue!20!white}3.08 &   \cellcolor{MidnightBlue!10!white}2.8 &   - &                                   0.93 &  \cellcolor{MidnightBlue!40!white}3.14 &                                   1.53 &                                    0.3 &   - &   - \\
\cmidrule{2-18} 
& \multirow{4}{*}{5} & \#Mis.   &\cellcolor{MidnightBlue!10!white}38.68 &    - &   - &  \cellcolor{MidnightBlue!20!white}56.11 &  \cellcolor{MidnightBlue!10!white}38.86 & \cellcolor{MidnightBlue!10!white}39.68 &  \cellcolor{MidnightBlue!10!white}38.5 & \cellcolor{MidnightBlue!40!white}71.98 &   - & \cellcolor{MidnightBlue!10!white}38.66 & \cellcolor{MidnightBlue!10!white}38.45 & \cellcolor{MidnightBlue!10!white}38.27 &                          \textbf{22.3} &   - &   - \\
 &  & \#Clu.   &      \cellcolor{MidnightBlue!10!white}8.82 &    - &   - &  \cellcolor{MidnightBlue!20!white}12.52 &   \cellcolor{MidnightBlue!10!white}8.27 &  \cellcolor{MidnightBlue!10!white}8.45 &  \cellcolor{MidnightBlue!10!white}8.68 & \cellcolor{MidnightBlue!40!white}14.18 &   - &  \cellcolor{MidnightBlue!10!white}8.61 &  \cellcolor{MidnightBlue!10!white}8.84 &  \cellcolor{MidnightBlue!10!white}8.34 &                          \textbf{4.93} &   - &   - \\
 &  & AE\%   &        \cellcolor{MidnightBlue!40!white}0.5 &    - &   - &                                    6.05 &   \cellcolor{MidnightBlue!10!white}1.42 &                                   2.11 &                          \textbf{1.71} &                                  24.89 &   - &  \cellcolor{MidnightBlue!20!white}1.11 &                          \textbf{1.88} &                          \textbf{1.78} &                                    9.8 &   - &   - \\
   &  & Acc.\%   &   \textbf{0.04} &    - &   - &   \cellcolor{MidnightBlue!10!white}0.04 &                                    0.03 &  \cellcolor{MidnightBlue!20!white}0.04 &                                   0.04 &   \cellcolor{MidnightBlue!40!white}0.1 &   - &                                   0.02 &                                   0.03 &                                   0.03 &                                   0.01 &   - &   - \\
 \cmidrule{2-18} 
& \multirow{4}{*}{6} & \#Mis.   &  \textbf{34.86} &    - &   - &                                   29.36 &   \cellcolor{MidnightBlue!40!white}53.2 &                         \textbf{33.34} &                         \textbf{33.55} & \cellcolor{MidnightBlue!10!white}38.39 &   - & \cellcolor{MidnightBlue!20!white}45.16 &                                  31.82 & \cellcolor{MidnightBlue!10!white}37.57 & \cellcolor{MidnightBlue!10!white}37.73 &   - &   - \\
 &  & \#Clu.   &      \cellcolor{MidnightBlue!10!white}7.86 &    - &   - &                                    5.16 &  \cellcolor{MidnightBlue!40!white}10.73 &                           \textbf{7.0} &   \cellcolor{MidnightBlue!20!white}8.3 &                          \textbf{7.27} &   - & \cellcolor{MidnightBlue!40!white}10.48 &                          \textbf{6.86} &  \cellcolor{MidnightBlue!20!white}8.68 &   \cellcolor{MidnightBlue!10!white}7.8 &   - &   - \\
 &  & AE\%   &       \cellcolor{MidnightBlue!40!white}1.18 &    - &   - &                                    5.86 &                                   15.43 &  \cellcolor{MidnightBlue!10!white}2.64 &  \cellcolor{MidnightBlue!20!white}1.71 &  \cellcolor{MidnightBlue!40!white}1.37 &   - &                                   12.4 &                          \textbf{3.35} &                          \textbf{3.32} &                                   5.83 &   - &   - \\
  &  & Acc.\%   &    \cellcolor{MidnightBlue!20!white}1.29 &    - &   - &                           \textbf{0.85} &                                    0.56 &                                   0.82 &                                   0.65 &                                   0.79 &   - &  \cellcolor{MidnightBlue!20!white}1.28 &                                   0.62 &  \cellcolor{MidnightBlue!40!white}1.46 &  \cellcolor{MidnightBlue!10!white}1.08 &   - &   - \\

\cmidrule{2-18} 

& \multirow{4}{*}{7} & \#Mis.   & \cellcolor{MidnightBlue!10!white}27.32 &    - &   - &  \cellcolor{MidnightBlue!40!white}57.66 &  \cellcolor{MidnightBlue!20!white}36.02 & \cellcolor{MidnightBlue!10!white}26.18 &  \cellcolor{MidnightBlue!10!white}27.3 &                                  17.16 &   - & \cellcolor{MidnightBlue!20!white}34.61 &                         \textbf{19.64} &  \cellcolor{MidnightBlue!10!white}25.2 &                          \textbf{21.5} &   - &   - \\
 &  & \#Clu.   &      \cellcolor{MidnightBlue!10!white}5.91 &    - &   - &  \cellcolor{MidnightBlue!40!white}10.52 &   \cellcolor{MidnightBlue!20!white}6.82 &                          \textbf{5.34} &  \cellcolor{MidnightBlue!10!white}5.95 &                                   1.86 &   - &  \cellcolor{MidnightBlue!20!white}7.18 &                                    3.0 &                                   4.73 &                                   3.98 &   - &   - \\
 &  & AE\%   &       \cellcolor{MidnightBlue!20!white}1.22 &    - &   - &                                   14.06 &                           \textbf{3.31} &  \cellcolor{MidnightBlue!40!white}0.88 &  \cellcolor{MidnightBlue!10!white}2.21 &                                   7.01 &   - &                                   4.39 &                                    4.5 &  \cellcolor{MidnightBlue!20!white}1.15 &                           \textbf{3.2} &   - &   - \\
    &  & Acc.\%   &    \textbf{-1.37} &    - &   - &                                   -1.49 &                                   -1.91 &                                  -1.86 &                                  -2.15 &                                  -1.86 &   - &  \cellcolor{MidnightBlue!20!white}-0.7 &                                  -2.38 & \cellcolor{MidnightBlue!10!white}-1.05 & \cellcolor{MidnightBlue!40!white}-0.45 &   - &   - \\
\midrule

\multirow{8}{*}{\textbf{AndroZoo}} & \multirow{4}{*}{8} & \#Mis.   &                                  0.25 &   \cellcolor{MidnightBlue!20!white}36.0 &  \cellcolor{MidnightBlue!20!white}36.5 &                                    2.75 &                                     1.0 &                                    1.5 &                                    0.0 &                                    4.0 &  \cellcolor{MidnightBlue!40!white}88.25 &                                    1.0 &                                   3.25 &                         \textbf{20.25} &                                   0.25 &  \cellcolor{MidnightBlue!10!white}23.25 &                                   0.25 \\

 &  & \#Clu.   &                                  4.25 &                                     4.5 &                                    8.0 &                           \textbf{10.5} &                            \textbf{9.5} &                                   3.25 &                                   5.25 &                         \textbf{10.25} &  \cellcolor{MidnightBlue!40!white}16.50 &                          \textbf{10.0} &                                    3.0 &                                    4.5 & \cellcolor{MidnightBlue!20!white}14.75 &                                    2.50 & \cellcolor{MidnightBlue!10!white}13.25 \\

 &  & AE\%   &     \cellcolor{MidnightBlue!10!white}0.71 &                                   29.24 &                                  30.24 &                                    1.33 &   \cellcolor{MidnightBlue!20!white}0.46 &                                   1.33 &                          \textbf{0.84} &                                   2.37 &                                   76.70 &  \cellcolor{MidnightBlue!40!white}0.33 &                                   1.91 &                                  18.83 &  \cellcolor{MidnightBlue!10!white}0.71 &                                   18.33 &  \cellcolor{MidnightBlue!10!white}0.71 \\

 &  & Acc.\%   &                                  0.02 &                           \textbf{0.04} &                                    0.0 &   \cellcolor{MidnightBlue!10!white}0.08 &   \cellcolor{MidnightBlue!40!white}0.09 &  \cellcolor{MidnightBlue!20!white}0.09 &                                  -0.68 &                          \textbf{0.04} &                                   -2.12 &                                  -0.13 &                                  -0.08 &                                    0.0 &                                  -0.05 &                                   -0.06 &                                   0.02 \\
 \cmidrule{2-18} 
 & \multirow{4}{*}{9} & \#Mis.   &                                  0.75 &  \cellcolor{MidnightBlue!20!white}40.75 & \cellcolor{MidnightBlue!20!white}39.25 &                                    2.75 &                                    3.75 &                                   0.25 &                                    1.0 &                                   0.75 &  \cellcolor{MidnightBlue!40!white}93.25 &                                    1.0 &                                   0.25 &                          \textbf{29.0} &                                   0.75 &  \cellcolor{MidnightBlue!10!white}31.25 &                                   0.00 \\

 &  & \#Clu.   &                                   0.0 &    \cellcolor{MidnightBlue!20!white}7.0 &   \cellcolor{MidnightBlue!10!white}6.5 &                                     0.0 &                                    0.25 &                                    0.0 &                                    0.0 &                                    0.0 &  \cellcolor{MidnightBlue!40!white}13.75 &                                    0.0 &                                    0.0 &                                   4.25 &                                    0.0 &                           \textbf{6.00} &                                   0.00 \\

 &  & AE\%   &    \cellcolor{MidnightBlue!40!white}0.35 &                                   35.81 &                                  34.93 &                                    1.85 &                                    2.89 &  \cellcolor{MidnightBlue!10!white}0.61 &                                   0.87 &  \cellcolor{MidnightBlue!40!white}0.35 &                                   80.81 &   \cellcolor{MidnightBlue!10!white}0.6 &  \cellcolor{MidnightBlue!10!white}0.65 &                                  26.81 &  \cellcolor{MidnightBlue!20!white}0.47 &                                   27.10 &                          \textbf{0.78} \\

 &  & Acc.\%   & \cellcolor{MidnightBlue!10!white}0.05 &                                   -0.07 &                                  -0.01 &                                    0.02 &                           \textbf{0.04} &  \cellcolor{MidnightBlue!20!white}0.07 &                                  -0.07 &  \cellcolor{MidnightBlue!20!white}0.07 &                                   -0.31 &                                  -0.01 &   \cellcolor{MidnightBlue!40!white}0.1 &                                   0.01 &                                   -0.0 &                                   -0.02 &  \cellcolor{MidnightBlue!10!white}0.05 \\
\midrule
\multirow{16}{*}{\textbf{IMDb}} & \multirow{4}{*}{10} & \#Mis.   &                                 21.25 &   \cellcolor{MidnightBlue!20!white}68.5 &  \cellcolor{MidnightBlue!20!white}68.5 &                                     7.0 &                                    8.75 &                                   21.0 &                                   20.5 &                                    7.0 & \cellcolor{MidnightBlue!40!white}123.00 &                                   23.0 &                                   24.0 &  \cellcolor{MidnightBlue!10!white}44.5 &                                   28.0 &  \cellcolor{MidnightBlue!20!white}68.25 &                         \textbf{34.50} \\

 &  & \#Clu.   &  \cellcolor{MidnightBlue!20!white}4.0 &                                     2.0 &                                    2.0 &                                     2.5 &                                    1.75 &   \cellcolor{MidnightBlue!20!white}4.5 &                          \textbf{2.75} &                                   1.25 &                                    2.00 &   \cellcolor{MidnightBlue!10!white}3.0 &   \cellcolor{MidnightBlue!10!white}3.0 &                                    2.5 &                                   2.25 &                           \textbf{2.75} &  \cellcolor{MidnightBlue!40!white}7.50 \\

 &  & AE\%   &   \cellcolor{MidnightBlue!40!white}2.55 &                                    39.9 &                                   39.9 &                                    9.77 &                                    8.56 &  \cellcolor{MidnightBlue!10!white}3.46 &  \cellcolor{MidnightBlue!10!white}3.37 &                                   9.77 &                                   82.57 &                          \textbf{4.42} &   \cellcolor{MidnightBlue!20!white}2.9 &                                  17.86 &                                    8.9 &                                   40.48 &                                  11.78 \\

 &  & Acc.\%   & \cellcolor{MidnightBlue!10!white}0.85 &                                    0.44 &                                   0.53 &                                    0.39 &                                     0.6 &                          \textbf{0.81} &                                  -1.47 &                                   0.26 &                                   -2.45 &  \cellcolor{MidnightBlue!20!white}1.87 &                                  -0.76 &                                   0.77 &  \cellcolor{MidnightBlue!40!white}3.88 &   \cellcolor{MidnightBlue!10!white}0.87 &                                   0.55 \\
 \cmidrule{2-18} 
 & \multirow{4}{*}{11} & \#Mis.   &                                  18.0 &   \cellcolor{MidnightBlue!20!white}63.5 &  \cellcolor{MidnightBlue!20!white}63.5 &                                    0.75 &                                   25.25 &                                   20.0 &                                   19.0 &                                  11.75 & \cellcolor{MidnightBlue!40!white}124.00 &                                   17.0 &                                  10.75 & \cellcolor{MidnightBlue!10!white}52.25 &                         \textbf{43.75} &  \cellcolor{MidnightBlue!20!white}63.75 &                                  29.75 \\

 &  & \#Clu.   &  \cellcolor{MidnightBlue!20!white}3.0 &    \cellcolor{MidnightBlue!20!white}3.0 &  \cellcolor{MidnightBlue!10!white}2.75 &                                     0.0 &   \cellcolor{MidnightBlue!10!white}2.75 &                                   1.75 &                                    2.0 &                                    2.0 &                           \textbf{2.25} &                          \textbf{2.25} &                                   1.75 &                          \textbf{2.25} &  \cellcolor{MidnightBlue!10!white}2.75 &                           \textbf{2.25} &  \cellcolor{MidnightBlue!40!white}5.25 \\

 &  & AE\%   &    \cellcolor{MidnightBlue!40!white}1.04 &                                   36.17 &                                  36.17 &                                   13.37 &                                    8.63 &   \cellcolor{MidnightBlue!10!white}2.5 &  \cellcolor{MidnightBlue!20!white}1.58 &                          \textbf{3.79} &                                   85.50 &  \cellcolor{MidnightBlue!10!white}2.54 &                                   4.75 &                                  29.33 &                                  26.42 &                                   36.29 &                                   9.13 \\

 &  & Acc.\%   &\cellcolor{MidnightBlue!40!white}-1.02 &                           \textbf{-1.6} & \cellcolor{MidnightBlue!10!white}-1.41 &                                   -1.88 &                          \textbf{-1.56} &  \cellcolor{MidnightBlue!20!white}-1.3 &                                  -2.25 &                                  -1.81 &                                   -3.18 &                                  -1.88 &                                  -1.74 &  \cellcolor{MidnightBlue!20!white}-1.3 & \cellcolor{MidnightBlue!40!white}-1.14 &                                   -1.90 & \cellcolor{MidnightBlue!10!white}-1.38 \\
 \cmidrule{2-18} 
 & \multirow{4}{*}{12} & \#Mis.   &                                  24.5 &  \cellcolor{MidnightBlue!20!white}59.75 & \cellcolor{MidnightBlue!20!white}59.75 &                                     1.5 &                                   22.25 &                                  24.25 &                                  25.75 &                                    9.0 & \cellcolor{MidnightBlue!40!white}116.25 &                                  21.25 &                                  23.25 &  \cellcolor{MidnightBlue!10!white}54.0 &  \cellcolor{MidnightBlue!10!white}49.5 &  \cellcolor{MidnightBlue!20!white}61.75 &                         \textbf{37.25} \\

 &  & \#Clu.   &                                  2.75 &                                    2.75 &   \cellcolor{MidnightBlue!20!white}4.0 &                                     0.0 &                                     2.0 &  \cellcolor{MidnightBlue!20!white}3.75 &                           \textbf{3.0} &                                    2.5 &                                    2.00 &                                   1.75 &                                    2.5 &  \cellcolor{MidnightBlue!10!white}3.25 &  \cellcolor{MidnightBlue!10!white}3.25 &                           \textbf{3.00} &  \cellcolor{MidnightBlue!40!white}7.50 \\

 &  & AE\%   &   \cellcolor{MidnightBlue!10!white}2.04 &                                   28.08 &                                  28.08 &                                   18.67 &                                    7.79 &  \cellcolor{MidnightBlue!40!white}1.34 &  \cellcolor{MidnightBlue!10!white}2.25 &                                  11.59 &                                   73.20 &                           \textbf{3.0} &  \cellcolor{MidnightBlue!20!white}1.71 &                                  24.37 &                                  20.28 &                                   29.62 &                                   9.37 \\

 &  & Acc.\%   & \cellcolor{MidnightBlue!40!white}4.85 &                                     4.4 &  \cellcolor{MidnightBlue!10!white}4.62 &                                    4.38 &                                    4.47 &  \cellcolor{MidnightBlue!40!white}4.85 &                                   3.95 &                                   4.19 &                                    2.65 &                                   4.26 &   \cellcolor{MidnightBlue!20!white}4.7 &                          \textbf{4.58} &                                   4.14 &                                    4.40 &                          \textbf{4.59} \\
 \cmidrule{2-18} 
 & \multirow{4}{*}{13} & \#Mis.   &                                  18.0 &  \cellcolor{MidnightBlue!20!white}62.75 & \cellcolor{MidnightBlue!20!white}62.75 &                                    0.25 &                                   20.25 &                                   23.0 &                                   17.5 &                                    8.5 & \cellcolor{MidnightBlue!40!white}118.75 &                                   21.5 &                                  15.75 &  \cellcolor{MidnightBlue!10!white}48.0 &                          \textbf{40.0} &  \cellcolor{MidnightBlue!20!white}62.00 &                                  31.00 \\

 &  & \#Clu.   & \cellcolor{MidnightBlue!20!white}3.75 &                            \textbf{3.0} &  \cellcolor{MidnightBlue!20!white}3.75 &                                     0.0 &                                     1.5 &                           \textbf{3.0} &                                    2.5 &                                   2.25 &                                    2.50 &                           \textbf{3.0} &   \cellcolor{MidnightBlue!10!white}3.5 &                                   2.75 &  \cellcolor{MidnightBlue!10!white}3.25 &                                    2.75 &  \cellcolor{MidnightBlue!40!white}7.50 \\

 &  & AE\%   &   \cellcolor{MidnightBlue!10!white}4.12 &                                   35.08 &                                  35.08 &                                   15.38 &                           \textbf{4.71} &  \cellcolor{MidnightBlue!10!white}4.33 &  \cellcolor{MidnightBlue!40!white}2.17 &                                   8.21 &                                   80.83 &  \cellcolor{MidnightBlue!40!white}1.75 &  \cellcolor{MidnightBlue!20!white}3.38 &                                  24.17 &                                  15.33 &                                   34.92 &                                   8.54 \\

 &  & Acc.\%   &\cellcolor{MidnightBlue!10!white}-0.95 &                                   -1.26 &                                  -1.37 &                                   -1.66 &                                   -1.34 &                                  -1.26 &                                  -1.94 &                                  -1.67 &                                   -2.85 & \cellcolor{MidnightBlue!20!white}-0.84 &                                  -1.36 &                         \textbf{-1.14} &  \cellcolor{MidnightBlue!40!white}0.07 &                          \textbf{-1.14} &                                  -1.34 \\
\midrule
\multirow{4}{*}{\textbf{MNIST-C}} & \multirow{4}{*}{14} & \#Mis.   &                                 14.25 &  \cellcolor{MidnightBlue!20!white}76.75 &  \cellcolor{MidnightBlue!10!white}72.0 &                                    6.75 &                                    5.75 &                                  10.25 &                                    9.0 &                                  10.25 & \cellcolor{MidnightBlue!40!white}115.00 &                                   4.25 &                                    7.5 &                          \textbf{47.0} &                                   12.0 &  \cellcolor{MidnightBlue!10!white}69.75 &                                  16.00 \\

 &  & \#Clu.   &                                  4.75 &   \cellcolor{MidnightBlue!20!white}13.0 & \cellcolor{MidnightBlue!40!white}13.75 &                                    2.25 &                                     1.5 &                                   2.75 &                                    2.0 &                                    3.0 &  \cellcolor{MidnightBlue!40!white}14.50 &                                    0.5 &                                   1.75 &  \cellcolor{MidnightBlue!10!white}10.5 &                                   2.75 &  \cellcolor{MidnightBlue!40!white}14.00 &                          \textbf{7.00} \\

 &  & AE\%   &                              3.15 &                                   54.03 &                                  50.61 &                           \textbf{2.22} &                           \textbf{2.46} &  \cellcolor{MidnightBlue!20!white}1.58 &  \cellcolor{MidnightBlue!40!white}1.26 &  \cellcolor{MidnightBlue!10!white}1.79 &                                   86.15 &                                   4.76 &  \cellcolor{MidnightBlue!10!white}1.97 &                                  30.28 &  \cellcolor{MidnightBlue!20!white}1.61 &                                   49.61 &                                   4.69 \\

 &  & Acc.\%   & \cellcolor{MidnightBlue!40!white}3.21 &                                    2.59 &   \cellcolor{MidnightBlue!40!white}3.2 &                                    2.53 &   \cellcolor{MidnightBlue!20!white}3.09 &  \cellcolor{MidnightBlue!10!white}2.99 &                          \textbf{2.83} &                                   2.25 &                                    1.13 &                                   0.75 &  \cellcolor{MidnightBlue!10!white}3.01 &                                   2.67 &                                   0.19 &                                    1.75 &  \cellcolor{MidnightBlue!20!white}3.08 \\
 \midrule
\multirow{4}{*}{\textbf{MNIST-Adv}} & \multirow{4}{*}{15} & \#Mis.   &\cellcolor{MidnightBlue!10!white}61.25 & \cellcolor{MidnightBlue!40!white}118.25 & \cellcolor{MidnightBlue!40!white}117.5 &                                    1.75 &                                    15.0 &  \cellcolor{MidnightBlue!10!white}62.5 &  \cellcolor{MidnightBlue!10!white}65.0 &  \cellcolor{MidnightBlue!10!white}63.0 & \cellcolor{MidnightBlue!40!white}125.00 &                         \textbf{32.25} & \cellcolor{MidnightBlue!10!white}58.75 & \cellcolor{MidnightBlue!20!white}107.0 &  \cellcolor{MidnightBlue!10!white}59.5 & \cellcolor{MidnightBlue!20!white}106.50 &                         \textbf{33.25} \\

 &  & \#Clu.   &                        \textbf{11.25} &   \cellcolor{MidnightBlue!40!white}16.5 &  \cellcolor{MidnightBlue!10!white}12.5 &                                     0.0 &                                     2.5 & \cellcolor{MidnightBlue!10!white}11.75 & \cellcolor{MidnightBlue!20!white}13.75 &                         \textbf{11.25} &                                    6.75 &                                   8.75 &  \cellcolor{MidnightBlue!10!white}12.0 &                          \textbf{10.5} & \cellcolor{MidnightBlue!10!white}11.75 &  \cellcolor{MidnightBlue!20!white}13.25 &                                   6.75 \\

 &  & AE\%   &                       \textbf{3.96} &                                    45.1 &                                   44.1 &                                   48.36 &                                   37.23 &                          \textbf{3.89} &  \cellcolor{MidnightBlue!20!white}2.02 &  \cellcolor{MidnightBlue!40!white}1.07 &                                   50.06 &                                  22.19 &  \cellcolor{MidnightBlue!10!white}2.84 &                                  36.44 &  \cellcolor{MidnightBlue!10!white}2.72 &                                   35.69 &                                  23.15 \\

 &  & Acc.\%   &\cellcolor{MidnightBlue!10!white}38.34 &                                   33.31 &                                  35.99 &                                   37.08 &                          \textbf{37.42} &                                  36.25 & \cellcolor{MidnightBlue!20!white}38.89 &                                  36.61 &                                   37.01 &                                  21.24 & \cellcolor{MidnightBlue!40!white}40.86 &                                  34.13 &                                    9.8 &                                   24.93 &                                  34.48 \\
\bottomrule
\multicolumn{18}{r}{\textit{(Continued)}} \\
\end{tabular}
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
  &  \textbf{ID} & \textbf{Eval.} & \textbf{Rand} & \textbf{Gini} & \textbf{Ent} & \textbf{NC} & \textbf{KMNC} & \textbf{GD} & \textbf{STD} & \textbf{LSA} & \textbf{DSA} & \textbf{CES} & \textbf{PACE} & \textbf{EST} & \textbf{DR} & \textbf{MCP} & \textbf{DAT} \\
\midrule
\multirow{4}{*}{\textbf{MNIST-label}} & \multirow{4}{*}{16} & \#Mis.   &                                  1.75 &  \cellcolor{MidnightBlue!20!white}46.75 &  \cellcolor{MidnightBlue!20!white}47.0 &                                     1.0 &                                     1.5 &                                    1.5 &                                   1.75 &                                    1.0 &  \cellcolor{MidnightBlue!40!white}55.25 &                                    0.5 &                                    3.5 &                         \textbf{33.75} &                                    1.0 &  \cellcolor{MidnightBlue!10!white}42.25 &                                   1.75 \\

 &  & \#Clu.   &                         \textbf{0.25} &   \cellcolor{MidnightBlue!40!white}10.5 &  \cellcolor{MidnightBlue!40!white}11.0 &                                     0.0 &                                     0.0 &                                    0.0 &                                    0.0 &                                    0.0 &  \cellcolor{MidnightBlue!40!white}11.00 &                                    0.0 &  \cellcolor{MidnightBlue!10!white}0.75 &   \cellcolor{MidnightBlue!20!white}8.5 &                                    0.0 &  \cellcolor{MidnightBlue!40!white}10.75 &                                   0.00 \\

 &  & AE\%   &                                 1.0 &                                   39.51 &                                   39.3 &   \cellcolor{MidnightBlue!20!white}0.47 &                                    1.08 &                                   0.85 &                          \textbf{0.69} &   \cellcolor{MidnightBlue!10!white}0.6 &                                   46.55 &                                   0.78 &                                   3.28 &                                  25.43 &  \cellcolor{MidnightBlue!40!white}0.36 &                                   35.89 &                                   0.96 \\

 &  & Acc.\%   & \cellcolor{MidnightBlue!20!white}0.78 &                                    0.27 &                                   0.26 &                                    0.68 &   \cellcolor{MidnightBlue!10!white}0.72 &  \cellcolor{MidnightBlue!20!white}0.78 &  \cellcolor{MidnightBlue!20!white}0.77 &                           \textbf{0.7} &                                    0.32 &                                  -0.03 &   \cellcolor{MidnightBlue!40!white}0.8 &                                   0.45 &                                   0.24 &                                    0.19 &  \cellcolor{MidnightBlue!40!white}0.80 \\
\midrule
\multirow{4}{*}{\textbf{MNIST-EMNIST}} & \multirow{4}{*}{17} & \#Mis.   &                                   9.5 &   \cellcolor{MidnightBlue!20!white}69.0 & \cellcolor{MidnightBlue!20!white}69.25 &                           \textbf{13.0} &                                    6.75 &                                   10.0 &                                  10.75 &                                  10.75 & \cellcolor{MidnightBlue!40!white}119.75 &                                   5.75 &                                   6.75 & \cellcolor{MidnightBlue!10!white}55.75 &                                    5.0 &  \cellcolor{MidnightBlue!20!white}66.50 &                                   9.75 \\

 &  & \#Clu.   &                                  1.75 &   \cellcolor{MidnightBlue!20!white}15.0 &  \cellcolor{MidnightBlue!10!white}12.5 &                                    2.75 &                                    2.25 &                                   2.75 &                                    3.0 &                                    3.5 &  \cellcolor{MidnightBlue!40!white}18.50 &                                   1.25 &                                    2.0 &                          \textbf{5.75} &                                    1.5 &  \cellcolor{MidnightBlue!10!white}10.75 &                                   3.25 \\

 &  & AE\%   &   \cellcolor{MidnightBlue!20!white}1.67 &                                   48.01 &                                  49.43 &                           \textbf{3.01} &   \cellcolor{MidnightBlue!10!white}2.49 &                           \textbf{2.8} &  \cellcolor{MidnightBlue!10!white}2.17 &  \cellcolor{MidnightBlue!10!white}2.34 &                                   89.63 &                                   3.32 &                                   3.29 &                                  35.34 &                                    3.7 &                                   47.72 &  \cellcolor{MidnightBlue!40!white}0.92 \\

 &  & Acc.\%   & \cellcolor{MidnightBlue!10!white}5.97 &                                    5.34 &                                    5.3 &                                    5.57 &                                    5.57 &                                   5.83 &  \cellcolor{MidnightBlue!20!white}6.18 &                                   5.69 &                                    5.04 &                                   4.34 &  \cellcolor{MidnightBlue!40!white}6.27 &                                   5.42 &                                   3.56 &                                    4.36 &                          \textbf{5.88} \\
\midrule

 \multirow{4}{*}{\textbf{Udacity-C}} & \multirow{4}{*}{18} & \#Mis.   &  \textbf{31.48} &    - &   - &  \cellcolor{MidnightBlue!40!white}69.02 &   \cellcolor{MidnightBlue!20!white}49.8 &                         \textbf{34.77} &                         \textbf{32.39} & \cellcolor{MidnightBlue!10!white}43.41 &   - &  \cellcolor{MidnightBlue!20!white}47.7 &                         \textbf{34.25} &                         \textbf{32.16} &                                  23.05 &   - &   - \\
   &  & \#Clu.   &     0.5 &    - &   - &   \cellcolor{MidnightBlue!40!white}7.75 &   \cellcolor{MidnightBlue!10!white}3.25 &                                    1.0 &                          \textbf{1.33} &  \cellcolor{MidnightBlue!20!white}4.33 &   - &  \cellcolor{MidnightBlue!20!white}4.67 &                          \textbf{1.58} &                           \textbf{1.5} &                                  -0.75 &   - &   - \\
&  & AE\%   &  \cellcolor{MidnightBlue!20!white}2.04 &    - &   - &                                   20.84 &                                    7.68 &  \cellcolor{MidnightBlue!10!white}2.33 &                                   3.46 &                                   4.61 &   - &                                   7.82 &                          \textbf{2.63} &  \cellcolor{MidnightBlue!40!white}1.27 &                                   5.77 &   - &   - \\
&  & Acc.\%   & \cellcolor{MidnightBlue!20!white}0.55 &    - &   - &                                   -0.18 &                                    0.17 &                                   0.37 &                                   0.34 &  \cellcolor{MidnightBlue!10!white}0.48 &   - &                          \textbf{0.44} &                                   0.33 &  \cellcolor{MidnightBlue!40!white}0.61 &                                   0.14 &   - &   - \\
\midrule

\multirow{4}{*}{\textbf{Udacity-Adv}} & \multirow{4}{*}{19} & \#Mis.   & \cellcolor{MidnightBlue!10!white}56.43 &    - &   - & \cellcolor{MidnightBlue!40!white}121.98 & \cellcolor{MidnightBlue!20!white}100.48 & \cellcolor{MidnightBlue!10!white}54.73 & \cellcolor{MidnightBlue!10!white}54.86 & \cellcolor{MidnightBlue!10!white}53.91 &   - & \cellcolor{MidnightBlue!20!white}91.34 & \cellcolor{MidnightBlue!10!white}58.82 & \cellcolor{MidnightBlue!10!white}54.41 & \cellcolor{MidnightBlue!10!white}53.57 &   - &   - \\
&  & \#Clu.   &    \textbf{10.93} &    - &   - &  \cellcolor{MidnightBlue!40!white}21.98 &  \cellcolor{MidnightBlue!20!white}18.55 &                          \textbf{10.7} &                         \textbf{10.64} &                                  10.23 &   - & \cellcolor{MidnightBlue!10!white}15.41 &                         \textbf{11.32} &                                   9.68 &                         \textbf{10.91} &   - &   - \\
&  & AE\%   &  \cellcolor{MidnightBlue!10!white}4.04 &    - &   - &                                   72.56 &                                    63.8 &                          \textbf{5.12} &   \cellcolor{MidnightBlue!20!white}2.5 &                                    7.5 &   - &                                  40.44 &  \cellcolor{MidnightBlue!20!white}2.73 &  \cellcolor{MidnightBlue!40!white}1.08 &                                   7.28 &   - &   - \\
 &  & Acc.\%   &   24.68 &    - &   - &                          \textbf{35.82} &                                   32.32 &                                  29.44 & \cellcolor{MidnightBlue!20!white}40.18 & \cellcolor{MidnightBlue!10!white}39.49 &   - &                                  13.59 & \cellcolor{MidnightBlue!40!white}40.66 &                                  20.64 &                                   4.06 &   - &   - \\
\midrule

\multirow{4}{*}{\textbf{Udacity-label}} & \multirow{4}{*}{20} & \#Mis.   & \cellcolor{MidnightBlue!20!white}47.61 &    - &   - &   \cellcolor{MidnightBlue!40!white}61.5 &  \cellcolor{MidnightBlue!10!white}42.77 & \cellcolor{MidnightBlue!10!white}44.18 &  \cellcolor{MidnightBlue!10!white}44.3 & \cellcolor{MidnightBlue!10!white}43.77 &   - & \cellcolor{MidnightBlue!20!white}48.02 & \cellcolor{MidnightBlue!10!white}40.36 & \cellcolor{MidnightBlue!10!white}45.05 &  \cellcolor{MidnightBlue!10!white}42.2 &   - &   - \\
&  & \#Clu.   &  \cellcolor{MidnightBlue!40!white}11.16 &    - &   - &  \cellcolor{MidnightBlue!40!white}10.64 &   \cellcolor{MidnightBlue!10!white}8.64 & \cellcolor{MidnightBlue!20!white}10.34 &  \cellcolor{MidnightBlue!20!white}9.84 &   \cellcolor{MidnightBlue!20!white}9.8 &   - & \cellcolor{MidnightBlue!40!white}10.98 &  \cellcolor{MidnightBlue!10!white}8.66 &  \cellcolor{MidnightBlue!10!white}8.89 &  \cellcolor{MidnightBlue!10!white}8.95 &   - &   - \\
&  & AE\%   &  \cellcolor{MidnightBlue!10!white}1.46 &    - &   - &                                    10.3 &   \cellcolor{MidnightBlue!20!white}0.51 &   \cellcolor{MidnightBlue!10!white}1.3 &                          \textbf{2.16} &  \cellcolor{MidnightBlue!40!white}0.23 &   - &                                   2.58 &                                   2.72 &  \cellcolor{MidnightBlue!10!white}1.41 &                          \textbf{2.32} &   - &   - \\
&  & Acc.\%   & \textbf{-1.04} &    - &   - &                                   -1.28 &                                    -1.9 &                                  -1.76 &                                  -1.13 &                                  -1.22 &   - &  \cellcolor{MidnightBlue!20!white}-0.8 &                                  -1.27 & \cellcolor{MidnightBlue!10!white}-1.01 & \cellcolor{MidnightBlue!40!white}-0.66 &   - &   - \\
\midrule
                        
\multirow{4}{*}{\textbf{Udacity-Dave}} & \multirow{4}{*}{21} & \#Mis.   &  \textbf{28.25} &    - &   - &  \cellcolor{MidnightBlue!40!white}61.16 &  \cellcolor{MidnightBlue!10!white}31.05 &                         \textbf{28.36} &                                  25.84 &                         \textbf{28.32} &   - & \cellcolor{MidnightBlue!20!white}38.59 &                                  24.48 &                         \textbf{28.25} &                         \textbf{27.18} &   - &   - \\
&  & \#Clu.   &   \cellcolor{MidnightBlue!10!white}6.18 &    - &   - &  \cellcolor{MidnightBlue!40!white}12.95 &    \cellcolor{MidnightBlue!10!white}6.3 &  \cellcolor{MidnightBlue!10!white}6.18 &                                   4.68 &                          \textbf{5.75} &   - &  \cellcolor{MidnightBlue!20!white}8.41 &                                   4.57 &                          \textbf{5.91} &                          \textbf{5.45} &   - &   - \\
&  & AE\%   &  \cellcolor{MidnightBlue!20!white}0.73 &    - &   - &                                   11.81 &   \cellcolor{MidnightBlue!10!white}1.07 &                          \textbf{1.49} &                                   1.81 &  \cellcolor{MidnightBlue!40!white}0.57 &   - &                                   4.78 &  \cellcolor{MidnightBlue!10!white}1.12 &                                   2.06 &   \cellcolor{MidnightBlue!40!white}0.6 &   - &   - \\
&  & Acc.\%   & \cellcolor{MidnightBlue!40!white}1.38 &    - &   - &                                    0.49 &                           \textbf{1.19} &  \cellcolor{MidnightBlue!10!white}1.21 &                                   0.94 &                                   0.94 &   - &                                   1.16 &                                   0.84 &  \cellcolor{MidnightBlue!20!white}1.37 &                                   0.62 &   - &   - \\
                   
\midrule
\multirow{4}{*}{\textbf{AndroZoo-2018}} & \multirow{4}{*}{22} & \#Mis.   &                                  2.75 &  \cellcolor{MidnightBlue!20!white}55.75 & \cellcolor{MidnightBlue!20!white}55.75 &                                    11.5 &                                   11.75 &                                    3.5 &                                    4.0 &                                   3.75 & \cellcolor{MidnightBlue!40!white}120.00 &                                    3.0 &                                   4.25 &                         \textbf{26.75} &                                   5.25 &  \cellcolor{MidnightBlue!10!white}30.00 &                                   2.00 \\

 &  & \#Clu.   &                                   0.0 &   \cellcolor{MidnightBlue!20!white}10.0 &   \cellcolor{MidnightBlue!20!white}9.5 &                           \textbf{4.25} &                                     3.5 &                                    0.5 &                                    0.0 &                                    0.5 &  \cellcolor{MidnightBlue!40!white}16.00 &                                    0.5 &                                    0.5 &   \cellcolor{MidnightBlue!10!white}6.0 &                                   0.75 &   \cellcolor{MidnightBlue!10!white}6.75 &                                   0.00 \\

 &  & AE\%   &                              1.67 &                                   41.78 &                                  41.78 &                                    6.32 &                                    7.07 &  \cellcolor{MidnightBlue!20!white}0.94 &                          \textbf{1.25} &                                   1.82 &                                   91.24 &  \cellcolor{MidnightBlue!10!white}1.13 &  \cellcolor{MidnightBlue!40!white}0.32 &                                  20.41 &  \cellcolor{MidnightBlue!20!white}0.95 &                                   18.49 &                                   2.05 \\

 &  & Acc.\%   & \cellcolor{MidnightBlue!40!white}0.57 &                                    0.24 &                                   0.14 &                                    0.28 &                           \textbf{0.39} &  \cellcolor{MidnightBlue!10!white}0.44 &                                 -14.21 &                                   0.34 &                                  -23.26 &                                   0.09 &                                   0.03 &                                   0.26 &                                   0.14 &                                   -0.12 &  \cellcolor{MidnightBlue!20!white}0.46 \\
\midrule
\multirow{4}{*}{\textbf{AndroZoo-2019}} & \multirow{4}{*}{23} & \#Mis.   &                                  5.25 &   \cellcolor{MidnightBlue!20!white}46.5 &  \cellcolor{MidnightBlue!20!white}46.5 &                          \textbf{18.75} &                                    8.75 &                                   3.25 &                                   3.75 &                                  12.25 & \cellcolor{MidnightBlue!40!white}125.00 &                                    3.5 &                                   3.75 &  \cellcolor{MidnightBlue!10!white}22.0 &                                    2.0 &                          \textbf{20.00} &                                   4.00 \\

 &  & \#Clu.   &                                  0.75 &    \cellcolor{MidnightBlue!20!white}7.0 &   \cellcolor{MidnightBlue!20!white}7.5 &                           \textbf{4.75} &                                    2.25 &                                   0.25 &                                    1.0 &                                   3.75 &  \cellcolor{MidnightBlue!40!white}17.50 &                                    1.0 &                                    0.5 &   \cellcolor{MidnightBlue!10!white}6.0 &                                    0.0 &                           \textbf{4.50} &                                   1.00 \\

 &  & AE\%   &    \cellcolor{MidnightBlue!20!white}1.67 &                                   32.12 &                                  32.12 &                                   14.54 &                           \textbf{4.25} &  \cellcolor{MidnightBlue!20!white}1.52 &   \cellcolor{MidnightBlue!20!white}1.5 &                                   6.75 &                                   96.46 &  \cellcolor{MidnightBlue!20!white}1.69 &  \cellcolor{MidnightBlue!40!white}0.86 &                                  14.62 &  \cellcolor{MidnightBlue!10!white}2.29 &                                   10.50 &  \cellcolor{MidnightBlue!40!white}0.86 \\

 &  & Acc.\%   &                         \textbf{0.76} &                                    0.32 &                                    0.3 &   \cellcolor{MidnightBlue!10!white}0.89 &    \cellcolor{MidnightBlue!20!white}1.0 &                          \textbf{0.76} &                                 -13.89 &                          \textbf{0.73} &                                  -27.90 &                                   0.53 &  \cellcolor{MidnightBlue!40!white}1.19 &                                   0.69 &                                   0.34 &                                    0.51 &                                   0.35 \\
\midrule
\multirow{4}{*}{\textbf{AndroZoo-Adv}} & \multirow{4}{*}{24} & \#Mis.   &                                  11.0 &  \cellcolor{MidnightBlue!10!white}39.75 &  \cellcolor{MidnightBlue!10!white}40.0 &  \cellcolor{MidnightBlue!20!white}65.75 &                                    10.5 &                                   11.5 &                                  11.75 &                          \textbf{29.5} & \cellcolor{MidnightBlue!40!white}124.00 &                                   16.0 &                                   19.5 &                                  19.25 &                                   17.5 &                                   20.25 &                         \textbf{27.50} \\

 &  & \#Clu.   &                                  3.25 &                            \textbf{9.0} & \cellcolor{MidnightBlue!10!white}10.25 &  \cellcolor{MidnightBlue!20!white}12.75 &                                     2.5 &                                   2.75 &                                   3.75 &                                    4.5 &  \cellcolor{MidnightBlue!40!white}21.75 &                                   3.25 &                                   5.25 &                                   4.25 &                                    4.5 &                                    4.50 &                                   5.50 \\

 &  & AE\%   &    \cellcolor{MidnightBlue!20!white}1.33 &                                    25.5 &                                  25.63 &                                   46.96 &   \cellcolor{MidnightBlue!40!white}1.08 &  \cellcolor{MidnightBlue!20!white}1.25 &  \cellcolor{MidnightBlue!10!white}2.71 &                                  12.83 &                                   90.29 &                          \textbf{4.75} &                                   9.04 &                                   8.92 &                                   6.63 &                                    8.67 &                                  12.13 \\

 &  & Acc.\%   &                                  5.45 &                                    5.81 &                                    5.8 &                                    5.53 &   \cellcolor{MidnightBlue!40!white}6.51 &  \cellcolor{MidnightBlue!20!white}6.22 &                                  -0.72 &                          \textbf{6.05} &                                   -9.21 &                                   5.74 &                                   3.93 &                                   5.95 &                                   5.07 &   \cellcolor{MidnightBlue!10!white}6.11 &  \cellcolor{MidnightBlue!20!white}6.21 \\
\midrule
\multirow{4}{*}{\textbf{AndroZoo-label}} & \multirow{4}{*}{25} & \#Mis.   &                                  3.75 &                          \textbf{22.75} &                         \textbf{22.75} &                                    8.75 &                                    3.75 &                                    1.5 &                                   1.25 &                                    7.5 & \cellcolor{MidnightBlue!40!white}117.50 &                                   2.25 &                                   2.25 &  \cellcolor{MidnightBlue!10!white}28.0 &                                   5.25 &  \cellcolor{MidnightBlue!20!white}42.25 &                                   2.25 \\

 &  & \#Clu.   &                                  0.25 &    \cellcolor{MidnightBlue!10!white}3.0 &  \cellcolor{MidnightBlue!10!white}3.25 &                                     1.5 &                                     0.5 &                                   0.25 &                                    0.5 &                           \textbf{2.5} &  \cellcolor{MidnightBlue!40!white}14.75 &                                    0.0 &                                    0.0 &                          \textbf{2.75} &                                   1.75 &   \cellcolor{MidnightBlue!20!white}5.25 &                                   0.00 \\

 &  & AE\%   &                       \textbf{1.34} &                                   19.36 &                                  19.36 &                                    5.11 &    \cellcolor{MidnightBlue!20!white}0.8 &                          \textbf{1.45} &                                   1.78 &                                   3.94 &                                   91.02 &  \cellcolor{MidnightBlue!10!white}1.17 &  \cellcolor{MidnightBlue!10!white}1.03 &                                  21.86 &                                   2.34 &                                   35.69 &  \cellcolor{MidnightBlue!40!white}0.44 \\

 &  & Acc.\%   &                                  0.51 &                                    0.56 &                                   0.35 &   \cellcolor{MidnightBlue!10!white}0.87 &    \cellcolor{MidnightBlue!20!white}0.9 &   \cellcolor{MidnightBlue!20!white}0.9 &                                  -2.73 &                                   0.75 &                                   -5.25 &                                   0.57 &                          \textbf{0.79} &                                   0.25 &                                   0.35 &                                    0.42 &  \cellcolor{MidnightBlue!40!white}0.93 \\
\midrule
\multirow{4}{*}{\textbf{AndroZoo-Drebin}} & \multirow{4}{*}{26} & \#Mis.   &                                 14.25 &  \cellcolor{MidnightBlue!20!white}57.25 & \cellcolor{MidnightBlue!20!white}57.25 &                                    25.5 &                                   10.25 &                                   21.5 &                                  18.25 &  \cellcolor{MidnightBlue!10!white}42.0 & \cellcolor{MidnightBlue!40!white}121.50 &                                   12.5 &                                  13.25 &                          \textbf{35.0} &                         \textbf{34.25} &                          \textbf{33.25} &                                   0.50 \\

 &  & \#Clu.   &                                  3.25 &   \cellcolor{MidnightBlue!10!white}6.75 &                                    5.5 &                                    3.75 &                                    2.75 &   \cellcolor{MidnightBlue!10!white}6.5 &                                   3.25 &  \cellcolor{MidnightBlue!20!white}9.75 &  \cellcolor{MidnightBlue!40!white}22.50 &                                   3.75 &                                    3.5 &                           \textbf{6.0} &  \cellcolor{MidnightBlue!10!white}6.75 &   \cellcolor{MidnightBlue!10!white}7.00 &                                   0.00 \\

 &  & AE\%   &      \cellcolor{MidnightBlue!40!white}2.5 &                                   29.79 &                                  29.79 &                                    8.79 &    \cellcolor{MidnightBlue!10!white}4.3 &                          \textbf{5.12} &  \cellcolor{MidnightBlue!10!white}3.79 &                                   19.7 &                                   84.58 &  \cellcolor{MidnightBlue!40!white}2.71 &  \cellcolor{MidnightBlue!20!white}2.92 &                                   13.5 &                                  18.45 &                                   14.54 &                                  12.46 \\

 &  & Acc.\%   &                                  8.81 &                                    5.71 &                                   3.45 &                           \textbf{9.74} &                           \textbf{9.75} &                                   9.63 &  \cellcolor{MidnightBlue!10!white}10.0 & \cellcolor{MidnightBlue!20!white}10.16 &                                    7.42 &                                   6.03 &  \cellcolor{MidnightBlue!40!white}10.8 &                                   8.24 &                                   3.48 &                                    7.59 &                                   9.27 \\
\midrule
\multirow{4}{*}{\textbf{IMDb-C}} & \multirow{4}{*}{27} & \#Mis.   &                                 34.75 &  \cellcolor{MidnightBlue!10!white}61.25 & \cellcolor{MidnightBlue!10!white}61.25 &                                    0.75 &                                    41.0 &                                   34.0 &                                  32.75 & \cellcolor{MidnightBlue!20!white}72.25 & \cellcolor{MidnightBlue!40!white}120.75 &                                  29.75 &                                  19.25 &  \cellcolor{MidnightBlue!10!white}59.5 &                                  36.75 &  \cellcolor{MidnightBlue!10!white}62.75 &                         \textbf{47.75} \\

 &  & \#Clu.   &  \cellcolor{MidnightBlue!10!white}4.5 &                                     2.0 &                                    3.0 &                                     0.0 &                                     2.5 &                           \textbf{3.5} &                          \textbf{3.75} &   \cellcolor{MidnightBlue!20!white}5.5 &                                    2.00 &                                   3.25 &   \cellcolor{MidnightBlue!10!white}4.5 &  \cellcolor{MidnightBlue!10!white}4.75 &   \cellcolor{MidnightBlue!20!white}5.0 &                                    3.00 & \cellcolor{MidnightBlue!40!white}10.00 \\

 &  & AE\%   &    \cellcolor{MidnightBlue!20!white}2.87 &                                   22.46 &                                  22.46 &                                   26.45 &                           \textbf{6.75} &  \cellcolor{MidnightBlue!40!white}2.37 &  \cellcolor{MidnightBlue!20!white}3.17 &                                  35.67 &                                   70.25 &  \cellcolor{MidnightBlue!10!white}3.54 &                                   10.5 &                                   22.8 &  \cellcolor{MidnightBlue!40!white}2.42 &                                   24.00 &                                  11.21 \\

 &  & Acc.\%   &                                  6.14 &                                    5.98 &                                   6.31 &   \cellcolor{MidnightBlue!20!white}7.03 &                           \textbf{6.59} &                                   6.39 &                                   5.35 &  \cellcolor{MidnightBlue!10!white}6.73 &                                    3.28 &                                   6.14 &  \cellcolor{MidnightBlue!10!white}6.79 &                                    5.9 &  \cellcolor{MidnightBlue!40!white}7.24 &                                    6.24 &                                   6.00 \\
\midrule
\multirow{4}{*}{\textbf{IMDb-Adv}} & \multirow{4}{*}{28} & \#Mis.   &                         \textbf{39.0} &  \cellcolor{MidnightBlue!20!white}63.75 & \cellcolor{MidnightBlue!20!white}63.75 &                                     0.0 &                                    21.5 &                          \textbf{37.0} &                         \textbf{37.75} &                                    8.0 & \cellcolor{MidnightBlue!40!white}120.50 &                         \textbf{37.75} &                                  26.25 & \cellcolor{MidnightBlue!20!white}57.75 &                                   30.5 &  \cellcolor{MidnightBlue!20!white}62.75 & \cellcolor{MidnightBlue!10!white}46.50 \\

 &  & \#Clu.   &                                   3.0 &    \cellcolor{MidnightBlue!10!white}4.5 &  \cellcolor{MidnightBlue!10!white}4.25 &                                     0.0 &                                     2.0 &                           \textbf{3.5} &  \cellcolor{MidnightBlue!20!white}4.75 &                                   0.75 &                                    3.25 &                                   3.25 &                                    3.0 &                                    3.0 &                                   2.75 &                           \textbf{3.75} &  \cellcolor{MidnightBlue!40!white}7.25 \\

 &  & AE\%   &    \cellcolor{MidnightBlue!40!white}2.14 &                                   20.52 &                                  20.52 &                                   31.19 &                                    14.1 &  \cellcolor{MidnightBlue!10!white}4.33 &  \cellcolor{MidnightBlue!20!white}2.55 &                                  26.81 &                                   65.65 &  \cellcolor{MidnightBlue!10!white}4.84 &                                   10.6 &                                   13.4 &                                   7.52 &                                   19.52 &                          \textbf{6.31} \\

 &  & Acc.\%   &                                  7.49 &                                    8.23 &                                    8.3 &   \cellcolor{MidnightBlue!20!white}9.67 &                                    8.72 &  \cellcolor{MidnightBlue!10!white}9.24 & \cellcolor{MidnightBlue!40!white}10.41 &                                   8.14 &                                    5.98 &                                  -1.22 &                                   0.12 &                                   5.63 &                                  -2.04 &                                    2.89 &                          \textbf{9.07} \\
\midrule
\multirow{4}{*}{\textbf{IMDb-label}} & \multirow{4}{*}{29} & \#Mis.   &                                  29.0 &   \cellcolor{MidnightBlue!20!white}66.0 &  \cellcolor{MidnightBlue!20!white}66.0 &                                    0.75 &  \cellcolor{MidnightBlue!10!white}49.25 &                                   25.0 &                                   31.5 &                                   33.5 & \cellcolor{MidnightBlue!40!white}119.00 &                                  25.25 &                                   12.5 & \cellcolor{MidnightBlue!10!white}51.75 &  \cellcolor{MidnightBlue!20!white}60.5 &  \cellcolor{MidnightBlue!20!white}64.50 &                         \textbf{45.75} \\

 &  & \#Clu.   & \cellcolor{MidnightBlue!10!white}2.25 &                            \textbf{2.0} &  \cellcolor{MidnightBlue!10!white}2.25 &                                     0.0 &                            \textbf{2.0} &  \cellcolor{MidnightBlue!20!white}2.75 &                           \textbf{2.0} &                                   1.75 &                           \textbf{2.00} &                           \textbf{2.0} &                                   1.25 &  \cellcolor{MidnightBlue!20!white}2.75 &   \cellcolor{MidnightBlue!40!white}5.0 &                           \textbf{2.00} &                          \textbf{2.00} \\

 &  & AE\%   &   \cellcolor{MidnightBlue!20!white}2.42 &                                   32.63 &                                  32.63 &                                   20.87 &                                   23.38 &  \cellcolor{MidnightBlue!20!white}2.83 &  \cellcolor{MidnightBlue!10!white}4.47 &                          \textbf{6.93} &                                   74.63 &  \cellcolor{MidnightBlue!40!white}1.24 &                                  12.03 &                                   20.8 &                                  29.68 &                                   30.01 &                                  16.26 \\

 &  & Acc.\%   & \cellcolor{MidnightBlue!10!white}5.29 &                                     3.6 &                                   3.97 &                           \textbf{4.83} &    \cellcolor{MidnightBlue!10!white}5.4 &  \cellcolor{MidnightBlue!10!white}5.41 &  \cellcolor{MidnightBlue!20!white}5.69 &  \cellcolor{MidnightBlue!10!white}5.35 &                                    4.15 &  \cellcolor{MidnightBlue!20!white}5.65 &  \cellcolor{MidnightBlue!40!white}6.24 &                                   4.45 &                                   3.61 &                                    4.19 &                                   3.78 \\
\midrule
\multirow{4}{*}{\textbf{IMDb-Customer}} & \multirow{4}{*}{30} & \#Mis.   &                                  21.0 &   \cellcolor{MidnightBlue!20!white}64.0 &  \cellcolor{MidnightBlue!20!white}64.0 &                                     0.0 &                                    19.0 &                                   21.5 &                          \textbf{23.5} &                                    8.5 &  \cellcolor{MidnightBlue!40!white}82.25 &                          \textbf{24.5} &                                   22.5 &  \cellcolor{MidnightBlue!10!white}45.5 &  \cellcolor{MidnightBlue!10!white}48.5 &  \cellcolor{MidnightBlue!20!white}63.50 &                                  16.25 \\

 &  & \#Clu.   &  \cellcolor{MidnightBlue!10!white}4.5 &                                     2.0 &                                    3.0 &                                     0.0 &                                     2.5 &                           \textbf{3.5} &                          \textbf{3.75} &   \cellcolor{MidnightBlue!20!white}5.5 &                                    2.00 &                                   3.25 &   \cellcolor{MidnightBlue!10!white}4.5 &  \cellcolor{MidnightBlue!10!white}4.75 &   \cellcolor{MidnightBlue!20!white}5.0 &                                    3.00 & \cellcolor{MidnightBlue!40!white}10.00 \\

 &  & AE\%   &                        \textbf{3.06} &                                   32.84 &                                  32.84 &                                   19.03 &                                     4.2 &  \cellcolor{MidnightBlue!10!white}1.89 &                                   5.04 &                                  12.24 &                                   47.51 &  \cellcolor{MidnightBlue!20!white}1.46 &  \cellcolor{MidnightBlue!40!white}1.14 &                                  15.68 &                                  17.22 &                                   31.72 &                                   7.87 \\

 &  & Acc.\%   &                                 -0.67 &                                   -0.84 &                          \textbf{-0.4} &   \cellcolor{MidnightBlue!20!white}1.37 &   \cellcolor{MidnightBlue!10!white}0.39 &                                  -0.57 &  \cellcolor{MidnightBlue!20!white}1.25 &  \cellcolor{MidnightBlue!10!white}0.48 &                                   -2.64 &                                  -4.86 &  \cellcolor{MidnightBlue!40!white}1.96 &                                  -1.96 &                                  -6.31 &                                   -3.60 &                                  -0.92 \\
 \midrule
\multirow{4}{*}{\textbf{Avg}} & \multirow{4}{*}{\textbf{-}} & \#Mis.       & 21.63 & 59.14 & 58.60 & 23.92 & 23.84 & 21.79 & 21.43 & 23.93 & 105.11 & 23.08 & 19.29 & 41.90 & 25.15 & 52.80 & 17.93 \\
& & \#Clu.       & 4.01  &  6.93 &  7.06 & 4.79  & 4.09  & 3.95  & 3.86  & 4.58  & 10.16  & 4.31  & 3.64  & 5.80  & 4.09  & 6.26  & 4.32  \\
& & AE\% & 1.87 & 35.87 & 35.51 & 15.46 & 8.49 & 2.19 & 2.18 & 7.58 & 73.07 & 5.08 & 3.29 & 17.15 & 7.07 & 30.87 & 6.55 \\
& & Acc.\% & 4.04 & 3.59 & 3.69 & 4.39 & 4.29 & 4.18 & 3.24 & 4.46 & -0.28 & 2.35 & 4.44 & 3.50 & 1.46 & 2.85 & 4.01 \\
\bottomrule
\end{tabular}
